New Algorithms for Parity-SAT and Its Bounded-Occurrence Versions

Parity-SAT is the problem of determining whether a given CNF formula has an odd number of satisfying assignments. As a canonical $\oplus$P-complete problem, it represents a fundamental variant of the exact model counting problem (#SAT). Under the Strong Exponential Time Hypothesis (SETH), Parity-SAT admits no $O^*((2-\varepsilon)^n)$-time or $O^*((2-\varepsilon)^m)$-time algorithm for any constant $\varepsilon>0$, where $n$ and $m$ denote the numbers of variables and clauses, respectively. Thus, breaking the $2^n$ or $2^m$ barrier appears impossible in full generality. In this work, we revisit this barrier through structural restrictions and a refined exploitation of parity. We study Parity-$d$-occ-SAT, where each variable appears in at most $d$ clauses, and obtain three main results. First, we design a randomized $O^*(2^{m(1-1/O(d))})$-time algorithm, thereby breaking the $2^m$ barrier for every fixed $d$. Second, for the special case $d=2$, we develop a significantly sharper branching algorithm running in $O^*(1.1193^n)$ time or $O^*(1.3248^m)$ time. Third, leveraging the structural insights underlying the $d=2$ case, we obtain an $O^*(1.1052^L)$-time algorithm for general Parity-SAT, where $L$ denotes the formula length. All algorithms use only polynomial space. Notably, our running-time bounds are better than the best known bounds for the corresponding exact counting counterparts, highlighting a genuine algorithmic advantage of parity over counting. Conceptually, our results demonstrate that parity admits finer structural reductions and more efficient branching than exact model counting, and that bounded occurrence can be systematically leveraged to circumvent classical exponential barriers.

==> figures/diagram_reduction.tex <==
\begin{tikzpicture}[
            node distance=0.93cm, % 适当的节点间距
            box/.style={draw, rectangle, rounded corners, align=center, font=\scriptsize, inner sep=3pt, fill=gray!5},
            arrow/.style={-stealth, thick}
            ]
            
            % 节点定义
            \node[box] (step1) {Positive \\ \ParitydOccSAT{}};
            \node[box, right=of step1] (step2) {Primal \\ {Parity-$d$-occ-HS}};
            \node[box, right=of step2] (step3) {Dual \\ {Parity-$d$-SC}};
            \node[box, right=of step3] (step4) {Dual \\ {Parity-$d$-HS}};
            \node[box, right=of step4] (step5) {\#$d$-SAT};
            
            % 带有文字标注的箭头
            \draw[arrow] (step1) -- (step2);
            \draw[arrow] (step2) -- node[above, font=\tiny, inner sep=1pt] {Duality} (step3);
            
            % 分开放置在箭头上下
            \draw[arrow] (step3) -- 
                node[above, font=\tiny, inner sep=1pt] {Parity} 
                node[below, font=\tiny, inner sep=1pt] {identity} (step4);
                
            \draw[arrow] (step4) -- (step5);
            
        \end{tikzpicture}

==> figures/example_graph.tex <==
\begin{tikzpicture}[
    % ==========================================
    % 1. Parameter Settings
    % ==========================================
    /utils/exec={
        \def\nSize{6mm}      
        \def\hDist{2.8}      % Slightly wider to prevent crowding of long path labels
        \def\vDist{1.0}      % Increased height to provide space for internal labels
        \def\chainOff{0.8}   
        \def\graphGap{6.0}   
        \def\labelDist{0.2cm}
    },
    % ==========================================
    % 2. Style Definitions
    % ==========================================
    clause_node/.style={circle, draw=black, thick, fill=white, minimum size=\nSize, font=\scriptsize\bfseries, inner sep=0pt},
    % Variable/sequence labels: uniform gray, no background fill
    var_label/.style={text=black!50, font=\fontsize{7}{8}\selectfont, inner sep=2pt, midway},
    all_edge/.style={-, thick, color=black}
]

% =====================================================================
% Left side: Dual Graph G_\formula
% =====================================================================
\begin{scope}[local bounding box=G_left]
    \node[clause_node] (C1) at (0, \vDist) {$C_1$};
    \node[clause_node] (C2) at (\hDist, \vDist) {$C_2$};
    \node[clause_node] (C3) at (\hDist, 0) {$C_3$};
    \node[clause_node] (C4) at (0, 0) {$C_4$};

    \node[clause_node] (D1) at (0.3*\hDist, \vDist+\chainOff) {$D_1$};
    \node[clause_node] (D2) at (0.7*\hDist, \vDist+\chainOff) {$D_2$};
    \node[clause_node] (D3) at (0.7*\hDist, -\chainOff) {$D_3$};
    \node[clause_node] (D4) at (0.3*\hDist, -\chainOff) {$D_4$};

    % Direct connections
    \draw[all_edge] (C1) -- node[var_label, above] {$x_1$} (C2);
    \draw[all_edge] (C2) -- node[var_label, right] {$x_2$} (C3);
    \draw[all_edge] (C3) -- node[var_label, below] {$x_3$} (C4);
    \draw[all_edge] (C4) -- node[var_label, left]  {$x_4$} (C1);

    % Chain connections
    \draw[all_edge] (C1) -- node[var_label, left=1pt]  {$y_1$} (D1);
    \draw[all_edge] (D1) -- node[var_label, above]     {$z_1$} (D2);
    \draw[all_edge] (D2) -- node[var_label, right=1pt] {$y_2$} (C2);

    \draw[all_edge] (C3) -- node[var_label, right=1pt] {$y_3$} (D3);
    \draw[all_edge] (D3) -- node[var_label, below]     {$z_2$} (D4);
    \draw[all_edge] (D4) -- node[var_label, left=1pt]  {$y_4$} (C4);
\end{scope}

% =====================================================================
% Right side: Multigraph G_\formula^*
% =====================================================================
\begin{scope}[xshift=\graphGap cm, local bounding box=G_right]
    \node[clause_node] (C1s) at (0, \vDist) {$C_1$};
    \node[clause_node] (C2s) at (\hDist, \vDist) {$C_2$};
    \node[clause_node] (C3s) at (\hDist, 0) {$C_3$};
    \node[clause_node] (C4s) at (0, 0) {$C_4$};

    % 1. Horizontal direct edges (Middle lines)
    \draw[all_edge] (C1s) -- node[var_label, above] {$x_1$} (C2s);
    \draw[all_edge] (C4s) -- node[var_label, below] {$x_3$} (C3s);
    
    % 2. Vertical direct edges
    \draw[all_edge] (C2s) -- node[var_label, right] {$x_2$} (C3s);
    \draw[all_edge] (C4s) -- node[var_label, left]  {$x_4$} (C1s);

    % 3. Compressed path edges (Outer bent edges)
    % Upper arc: Label placed above, pointing towards the rectangle interior
    \draw[all_edge] (C1s) to[bend left=35] 
        node[var_label, above=2pt] {$D_1,D_2$} (C2s);

    % Lower arc: Label placed below, pointing towards the rectangle interior
    \draw[all_edge] (C4s) to[bend right=35] 
        node[var_label, below=2pt] {$D_4,D_3$} (C3s);
\end{scope}

% =====================================================================
% Transition arrow and alignment labels
% =====================================================================
\draw[-{Stealth[length=4mm]}, line width=2pt, color=black!10] 
    (\hDist+0.8, \vDist*0.5) -- (\graphGap-0.8, \vDist*0.5);

\node[anchor=north, font=\small\bfseries] at ([yshift=-\labelDist] G_left.center |- G_left.south) {Dual Graph $G_{\formula}$};
\node[anchor=north, font=\small\bfseries] at ([yshift=-\labelDist] G_right.center |- G_left.south) {Multigraph $G_{\formula}^*$};

\end{tikzpicture}
